Synthesis of Universal Safety Controllers

The goal of logical controller synthesis is to automatically compute a control strategy that regulates the discrete, event-driven behavior of a given plant s.t. a temporal logic specification holds over all remaining traces. Standard approaches to this problem construct a two-player game by composing a given complete plant model and the logical specification and applying standard algorithmic techniques to extract a control strategy. However, due to the often enormous state space of a complete plant model, this process can become computationally infeasible. In this paper, we introduce a novel synthesis approach that constructs a universal controller derived solely from the game obtained by the standard translation of the logical specification. The universal controller's moves are annotated with prophecies - predictions about the plant's behavior that ensure the move is safe. By evaluating these prophecies, the universal controller can be adapted to any plant over which the synthesis problem is realizable. This approach offers several key benefits, including enhanced scalability with respect to the plant's size, adaptability to changes in the plant, and improved explainability of the resulting control strategy. We also present encouraging experimental results obtained with our prototype tool, UNICON.

==> figures/automaton.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0) at (0,0){%
    $~q_0$
};
\node[state] (p1) at (2,1.5){%
    $~q_1$
};
\node[state] (p2) at (3,0){%
    $~q_2$
};


\node[state, draw=none] (init)[left = 0.7 of p0]{%
};

  

\path (init) edge[thick] (p0)
(p0) edge[thick,bend left=20] node[above left=-0.1] {%
  $\neg o_\env$
  } (p1)
(p0) edge[loop above,thick] node[left] {%
  $o_\env \!\wedge\! (o_\plant\! \leftrightarrow\! o_\contr)$
  } ()
(p1) edge[loop right,thick] node[right] {%
  $\true$
  } ()
(p0) edge[thick] node[above] {%
  $o_\env \!\wedge \!(\neg o_\plant \!\leftrightarrow\! o_\contr)$
  } (p2)
(p2) edge[loop right,thick] node[above=0.5em] {%
  $\true$
  } ()
;


  
\end{tikzpicture}


==> figures/controller.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]


\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0){%
    $~q_0s_0$
};
\node[state] (p1) [right = 1 of p0]{%
    $~q_1s_1$
};

\node[draw=none] (init)[left = 0.7 of p0]{%
};

\node [below=0.1em of p0] (l0) {$\textcolor{labels}{o_\contr}$};
\node [below=0.1em of p1] (l1) {$\textcolor{labels}{\neg o_\contr}$};

  

\path (init) edge[thick] (p0)
(p0) edge[thick] node[above] {%
  $\neg o_\env$
  } (p1)
(p0) edge[loop above,thick] node[above] {%
  $o_\env$
  } ()
(p1) edge[loop above,thick] node[above] {%
  $\true$
  } ()

      ;
\end{tikzpicture}


==> figures/plant.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0){%
    $~s_0$
};
\node[state] (p1) [right = 1 of p0]{%
    $~s_1$
};

\node [below=0.1em of p0] (l0) {$\textcolor{labels}{o_\plant}$};
\node [below=0.1em of p1] (l1) {$\textcolor{labels}{\neg o_\plant}$};

\node[state, draw=none] (init)[left = 0.7 of p0]{%
};
  

\path (init) edge[thick] (p0)
(p0) edge[bend left=20,thick] node[above] {%
  $\neg o_\env$
  } (p1)
(p1) edge[bend left=20,thick] node[below] {%
  $o_\env$
  } (p0)
(p0) edge[loop above,thick] node[above] {%
  $o_\env$
  } ()
(p1) edge[loop above,thick] node[above] {%
  $\neg o_\env$
  } ()

      ;
\end{tikzpicture}


==> figures/treeaut.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.5cm, 
minimum height = 0.5cm,
align=center, thick]
\tikzstyle{rec}=[draw, rectangle, fill=none, text width=0.25cm, 
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]
  \hspace{-0.6cm}

\node[state] (q00) at (0,0){%
    $~q_0'$
};
\node[state] (q0) at (-0.3,1.5){%
    $~q_0$
};
\node[rec] (f1) at (1.5,1){%
    $f_1$
};
\node[rec] (f2) at (1.5,-0.5){%
    $f_2$
};
\node[state] (q1) at (3.5,1){%
    $~q_1$
};
\node[state] (q2) at (3.5,-0.5){%
    $~q_2$
};
\node[rec] (f3) at (6,0.8){%
    $f_3$
};
\node[rec] (f4) at (6,2){%
    $f_4$
};
\node[rec] (f5) at (6,0.2){%
    $f_5$
};
\node[rec] (f6) at (6,-1){%
    $f_6$
};

\node[state, draw=none] (init)[left = 0.4 of q00]{%
};

\path (init) edge[thick] (q00)
(q00) edge[thick,bend left=10] node[below] {%
  $o_\plant$
  } (f1)
(q00) edge[thick] node[below] {%
  $\neg o_\plant$
  } (f2)
(f1) edge[dashed] node[above] {%
  $~o_\contr\!\wedge\! o_\env$
  } (q0)
(f1) edge[dashed] node[above] {%
  $~o_\contr\!\wedge\! \neg o_\env$
  } (q1)
(f2) edge[dashed, bend left=-10] node[below] {%
  $~o_\contr\!\wedge\! o_\env$
  } (q2)
(f2) edge[dashed,bend left=20] node[below,xshift=0.4cm] {%
  $~o_\contr\!\wedge\!\neg o_\env$
  } (q1)
(q1) edge[thick,bend right=10] node[below,yshift=0.1cm] {%
  $\true$
  } (f3)
(q1) edge[thick,bend left=10] node[above] {%
  $\true$
  } (f4)
(f3) edge[dashed,bend right=05] node[above, xshift=0.2cm,yshift=-0.1cm] {%
  $o_\contr$
  } (q1)
(f4) edge[dashed,bend left=05] node[right,xshift=0.1cm,yshift=-0.05cm] {%
  $\neg o_\contr$
  } (q1)
(q2) edge[thick,bend left=10] node[above] {%
  $\true$
  } (f5)
(q2) edge[thick,bend right=10] node[below] {%
  $\true$
  } (f6)
(f5) edge[dashed, bend left=05] node[right,xshift=0.1cm,yshift=-0.1cm] {%
  $o_\contr$
  } (q2)
(f6) edge[dashed, bend right=05] node[above,yshift=-0.1cm,xshift=0.2cm] {%
  $\neg o_\contr$
  } (q2)
;







  

  
\end{tikzpicture}


==> figures/universalcontroller.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0) at (0,0){%
    $~q_0$
};
\node[state] (p1) at (2,1.5){%
    $~q_1$
};
\node[state] (p2) at (3,0){%
    $~q_2$
};


\node[draw=none] (init)[left = 0.7 of p0]{%
};

  

\path (init) edge[thick] (p0)
(p0) edge[thick,bend left=20] node[above left=-0.1] {%
  $\neg o_\env$
  } (p1)
(p0) edge[loop above,thick] node[left] {%
  $o_\env \!\wedge\! (o_\plant\! \leftrightarrow\! o_\contr)$
  } ()
(p1) edge[loop right,thick] node[right] {%
  $\true$
  } ()
(p0) edge[thick] node[above] {%
  $o_\env \!\wedge \!(\neg o_\plant \!\leftrightarrow\! o_\contr)$
  } (p2)
(p2) edge[loop right,thick] node[above=0.5em] {%
  $\true$
  } ()
;

\node [below=0.2em of p0] (l0) {$\textcolor{labels}{~~o_\contr}\arrow \bracket{o_\plant}$};
\node [above=0.2em of p1] (l1) {$\textcolor{labels}{~~~~~o_\contr}\arrow\bracket{\true}$};
\node [below=0.2em of p2] (l2) {$\textcolor{labels}{~~o_\contr}\arrow\bracket{\false}$};
\node [below=1.2em of p0] (l0) {~$\textcolor{labels}{\neg o_\contr}\arrow \bracket{\neg o_\plant}$};
\node [above=1.2em of p1] (l1) {$\textcolor{labels}{~~~\neg o_\contr}\arrow\bracket{\true}$};
\node [below=1.2em of p2] (l2) {$\textcolor{labels}{\neg o_\contr}\arrow\bracket{\false}$};

  
\end{tikzpicture}

